Parallel Vision Token Scheduling for Fast and Accurate Multimodal LMMs Inference

Multimodal large language models (MLLMs) deliver impressive vision-language reasoning but suffer steep inference latency because self-attention scales quadratically with sequence length and thousands of visual tokens contributed by high-resolution images. Naively pruning less-informative visual tokens reduces this burden, yet indiscriminate removal can strip away contextual cues essential for background or fine-grained questions, undermining accuracy. In this paper, we present ParVTS (Parallel Vision Token Scheduling), a training-free scheduling framework that partitions visual tokens into subject and non-subject groups, processes them in parallel to transfer their semantics into question tokens, and discards the non-subject path mid-inference to reduce computation. This scheduling reduces computational complexity, requires no heuristics or additional modules, and is compatible with diverse existing MLLM architectures. Experiments across multiple MLLM backbones show that ParVTS prunes up to 88.9% of visual tokens with minimal performance drop, achieving 1.77x speedup and 70% FLOPs reduction.

==> (inline-0) <==
\begin{tabular}{c|cccccccc|c}
\toprule
\multicolumn{1}{c|}{\textbf{Methods}}         & \multicolumn{1}{c}{\textbf{GQA}}           & \multicolumn{1}{c}{\textbf{MMB}}           & \multicolumn{1}{c}{\textbf{MME}}             & \multicolumn{1}{c}{\textbf{POPE}}          & \multicolumn{1}{c}{\textbf{SQA}}           & \multicolumn{1}{c}{\textbf{VQA\textsuperscript{v2}}}                      & \multicolumn{1}{c}{\textbf{VizWiz}}        & \multicolumn{1}{c|}{\textbf{OCRBench}}       & \textbf{Avg.$\uparrow$}                       \\ \hline

\rowcolor[HTML]{EFEFEF} 
\multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}LLaVA-1.5-7B~\cite{liu2023llava}} & \multicolumn{8}{c|}{\cellcolor[HTML]{EFEFEF}\textit{All Tokens (576, 100.00\%)}}    & \multicolumn{1}{c}{\cellcolor[HTML]{EFEFEF}}     \\ %\hline

\multicolumn{1}{c|}{Vanilla}    & \multicolumn{1}{c}{61.9}         & \multicolumn{1}{c}{64.1}         & \multicolumn{1}{c}{1866.1}         & \multicolumn{1}{c}{85.9}         & \multicolumn{1}{c}{69.6}         & \multicolumn{1}{c}{78.5}                      & \multicolumn{1}{c}{54.3}         & \multicolumn{1}{c|}{313.0}         & 100.00 \%                       \\ \hline

  \rowcolor[HTML]{EFEFEF} 
\multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}} & \multicolumn{8}{c|}{\cellcolor[HTML]{EFEFEF}\textit{Token Reduction (192, $-$66.67\%)}}  & \multicolumn{1}{c}{\cellcolor[HTML]{EFEFEF}}                                                  \\ %\hline

\multicolumn{1}{c|}{ToMe~\cite{bolya2022tome}}           & \multicolumn{1}{c}{54.3}          & \multicolumn{1}{c}{60.5}          & \multicolumn{1}{c}{1563.0}          & \multicolumn{1}{c}{72.4}          & \multicolumn{1}{c}{65.2}          & \multicolumn{1}{c}{68.0}                       & \multicolumn{1}{c}{-}             & \multicolumn{1}{c|}{-}              & 96.35\%                    \\ %\hline

\multicolumn{1}{c|}{FastV~\cite{fastv}}          & \multicolumn{1}{c}{56.7}          & \multicolumn{1}{c}{62.4}          & \multicolumn{1}{c}{1794.7}          & \multicolumn{1}{c}{81.1}          & \multicolumn{1}{c}{\textbf{69.3}} & \multicolumn{1}{c}{72.3} & \multicolumn{1}{c}{55.0}          & \multicolumn{1}{c|}{284.0}          & 94.98\% \\ %\hline

\multicolumn{1}{c|}{LLaVA-PruMerge~\cite{prumerge}} & \multicolumn{1}{c}{54.3}          & \multicolumn{1}{c}{59.6}          & \multicolumn{1}{c}{1632.0}          & \multicolumn{1}{c}{71.3}          & \multicolumn{1}{c}{67.9}          & \multicolumn{1}{c}{70.6}                       & \multicolumn{1}{c}{50.1}          & \multicolumn{1}{c|}{253.0}          & 86.67\%                    \\ %\hline

\multicolumn{1}{c|}{SparseVLM~\cite{zhang2024sparsevlm}}      & \multicolumn{1}{c}{57.6}          & \multicolumn{1}{c}{62.5}          & \multicolumn{1}{c}{1721.0}          & \multicolumn{1}{c}{83.6}          & \multicolumn{1}{c}{69.1}          & \multicolumn{1}{c}{75.6}                       & \multicolumn{1}{c}{50.5}          & \multicolumn{1}{c|}{292.0}          & 92.54\%                    \\ %\hline

\multicolumn{1}{c|}{PyramidDrop~\cite{xing2024pyramiddrop}}          & \multicolumn{1}{c}{57.1}          & \multicolumn{1}{c}{63.2}          & \multicolumn{1}{c}{1766.0}          & \multicolumn{1}{c}{82.3}          & \multicolumn{1}{c}{68.8}          & \multicolumn{1}{c}{75.1}                       & \multicolumn{1}{c}{51.1}          & \multicolumn{1}{c|}{290.0}          & 94.14\%                    \\ %\hline

\multicolumn{1}{c|}{FiCoCo-V~\cite{ficoco2024}}       & \multicolumn{1}{c}{58.5}          & \multicolumn{1}{c}{62.3}          & \multicolumn{1}{c}{1732.0}          & \multicolumn{1}{c}{82.5}          & \multicolumn{1}{c}{67.8}          & \multicolumn{1}{c}{74.4}                       & \multicolumn{1}{c}{51.0}          & \multicolumn{1}{c|}{-}              & 93.34\%                    \\ %\hline

\multicolumn{1}{c|}{MustDrop~\cite{liu2024mustdrop}}       & \multicolumn{1}{c}{58.2}          & \multicolumn{1}{c}{62.3}          & \multicolumn{1}{c}{1787.0}          & \multicolumn{1}{c}{82.6}          & \multicolumn{1}{c}{69.2}          & \multicolumn{1}{c}{\textbf{76.0}}              & \multicolumn{1}{c}{51.4}          & \multicolumn{1}{c|}{289.0}          & 94.99\%                    \\ %\hline

\multicolumn{1}{c|}{HiRED~\cite{arif2024hired}}          & \multicolumn{1}{c}{58.7}          & \multicolumn{1}{c}{62.8}          & \multicolumn{1}{c}{1737.0}          & \multicolumn{1}{c}{82.8}          & \multicolumn{1}{c}{68.4}          & \multicolumn{1}{c}{74.9}                       & \multicolumn{1}{c}{50.1}          & \multicolumn{1}{c|}{190.0}          & 89.20\%                    \\ %\hline

\multicolumn{1}{c|}{SAINT~\cite{jeddi2025saint}}          & \multicolumn{1}{c}{58.9}          & \multicolumn{1}{c}{63.1}          & \multicolumn{1}{c}{1806.0}          & \multicolumn{1}{c}{\textbf{87.0}} & \multicolumn{1}{c}{67.9}          & \multicolumn{1}{c}{73.3}                       & \multicolumn{1}{c}{53.3}          & \multicolumn{1}{c|}{291.0}          & 95.94\%                    \\ %\hline

\multicolumn{1}{c|}{ParVTS (Ours)}     & \multicolumn{1}{c}{\textbf{59.7}} & \multicolumn{1}{c}{\textbf{63.6}} & \multicolumn{1}{c}{\textbf{1831.9}} & \multicolumn{1}{c}{84.6}          & \multicolumn{1}{c}{68.5}          & \multicolumn{1}{c}{75.8}                       & \multicolumn{1}{c}{\textbf{55.3}} & \multicolumn{1}{c|}{\textbf{302.0}} & \textbf{97.51\%}   \\ \hline

  \rowcolor[HTML]{EFEFEF} 
\multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}} & \multicolumn{8}{c|}{\cellcolor[HTML]{EFEFEF}\textit{Token Reduction (128, $-$77.78\%)}}  & \multicolumn{1}{c}{\cellcolor[HTML]{EFEFEF}}                                                  \\ %\hline

\multicolumn{1}{c|}{ToMe~\cite{bolya2022tome}}           & \multicolumn{1}{c}{52.4}          & \multicolumn{1}{c}{53.3}          & \multicolumn{1}{c}{1343.0}          & \multicolumn{1}{c}{62.8}          & \multicolumn{1}{c}{59.6}          & \multicolumn{1}{c}{63.0}                       & \multicolumn{1}{c}{-}             & \multicolumn{1}{c|}{-}              & 83.60\%                   
\\ %\hline

\multicolumn{1}{c|}{FastV~\cite{fastv}}          & \multicolumn{1}{c}{54.1}          & \multicolumn{1}{c}{60.4}          & \multicolumn{1}{c}{1650.6}          & \multicolumn{1}{c}{76.9}          & \multicolumn{1}{c}{\textbf{69.4}} & \multicolumn{1}{c}{68.5} & \multicolumn{1}{c}{54.9}          & \multicolumn{1}{c|}{254.0}          & 87.82\% 
\\ %\hline

\multicolumn{1}{c|}{LLaVA-PruMerge~\cite{prumerge}} & \multicolumn{1}{c}{53.3}          & \multicolumn{1}{c}{58.1}          & \multicolumn{1}{c}{1554.0}          & \multicolumn{1}{c}{67.2}          & \multicolumn{1}{c}{67.1}          & \multicolumn{1}{c}{68.8}                       & \multicolumn{1}{c}{50.3}          & \multicolumn{1}{c|}{248.0}          & 83.14\%                    
\\ %\hline

\multicolumn{1}{c|}{SparseVLM~\cite{zhang2024sparsevlm}}      & \multicolumn{1}{c}{56.0}          & \multicolumn{1}{c}{60.0}          & \multicolumn{1}{c}{1696.0}          & \multicolumn{1}{c}{80.5}          & \multicolumn{1}{c}{67.1}          & \multicolumn{1}{c}{73.8}                       & \multicolumn{1}{c}{51.4}          & \multicolumn{1}{c|}{280.0}          & 90.74\%                    
\\ %\hline

\multicolumn{1}{c|}{PyramidDrop~\cite{xing2024pyramiddrop}}          & \multicolumn{1}{c}{56.0}          & \multicolumn{1}{c}{61.1}          & \multicolumn{1}{c}{1644.0}          & \multicolumn{1}{c}{82.3}          & \multicolumn{1}{c}{68.3}          & \multicolumn{1}{c}{72.9}                       & \multicolumn{1}{c}{51.0}          & \multicolumn{1}{c|}{287.0}          & 89.12\%                  \\ %\hline

\multicolumn{1}{c|}{FiCoCo-V~\cite{ficoco2024}}       & \multicolumn{1}{c}{57.6}          & \multicolumn{1}{c}{61.1}          & \multicolumn{1}{c}{1711.0}          & \multicolumn{1}{c}{82.2}          & \multicolumn{1}{c}{68.3}          & \multicolumn{1}{c}{73.1}                       & \multicolumn{1}{c}{49.4}          & \multicolumn{1}{c|}{-}              & 92.21\%                    
\\ %\hline

\multicolumn{1}{c|}{MustDrop~\cite{liu2024mustdrop}}       & \multicolumn{1}{c}{56.9}          & \multicolumn{1}{c}{61.1}          & \multicolumn{1}{c}{1745.0}          & \multicolumn{1}{c}{78.7}          & \multicolumn{1}{c}{68.5}          & \multicolumn{1}{c}{\textbf{74.6}}              & \multicolumn{1}{c}{52.1}          & \multicolumn{1}{c|}{281.0}          & 92.77\%                   
\\ %\hline

\multicolumn{1}{c|}{HiRED~\cite{arif2024hired}}          & \multicolumn{1}{c}{57.2}          & \multicolumn{1}{c}{61.5}          & \multicolumn{1}{c}{1710.0}          & \multicolumn{1}{c}{79.8}          & \multicolumn{1}{c}{68.1}          & \multicolumn{1}{c}{73.4}                       & \multicolumn{1}{c}{51.3}          & \multicolumn{1}{c|}{191.0}          & 87.95\%                    
\\ %\hline

\multicolumn{1}{c|}{SAINT~\cite{jeddi2025saint}}          & \multicolumn{1}{c}{57.4}          & \multicolumn{1}{c}{61.3}          & \multicolumn{1}{c}{1702.3}          & \multicolumn{1}{c}{\textbf{86.2}} & \multicolumn{1}{c}{68.4}          & \multicolumn{1}{c}{71.4}                       & \multicolumn{1}{c}{54.5}          & \multicolumn{1}{c|}{271.0}          & 91.03\%                   
\\ %\hline

\multicolumn{1}{c|}{ParVTS (Ours)}     & \multicolumn{1}{c}{\textbf{58.2}} & \multicolumn{1}{c}{\textbf{63.1}} & \multicolumn{1}{c}{\textbf{1789.2}} & \multicolumn{1}{c}{82.0}          & \multicolumn{1}{c}{68.6}          & \multicolumn{1}{c}{74.4}                       & \multicolumn{1}{c}{\textbf{55.3}} & \multicolumn{1}{c|}{\textbf{296.0}} & \textbf{95.42\%}  

\\ \hline

  \rowcolor[HTML]{EFEFEF} 
\multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}} & \multicolumn{8}{c|}{\cellcolor[HTML]{EFEFEF}\textit{Token Reduction (64, $-$88.89\%)}}  & \multicolumn{1}{c}{\cellcolor[HTML]{EFEFEF}}                                                  \\ %\hline

\multicolumn{1}{c|}{ToMe~\cite{bolya2022tome}}           & \multicolumn{1}{c}{48.6}          & \multicolumn{1}{c}{43.7}          & \multicolumn{1}{c}{1138.0}          & \multicolumn{1}{c}{52.5}          & \multicolumn{1}{c}{50.0}          & \multicolumn{1}{c}{57.1}                       & \multicolumn{1}{c}{-}             & \multicolumn{1}{c|}{-}              & 71.11\%                   
\\ %\hline

\multicolumn{1}{c|}{FastV~\cite{fastv}}          & \multicolumn{1}{c}{49.9}          & \multicolumn{1}{c}{54.5}          & \multicolumn{1}{c}{1466.7}          & \multicolumn{1}{c}{70.8}          & \multicolumn{1}{c}{\textbf{69.0}} & \multicolumn{1}{c}{62.0} & \multicolumn{1}{c}{54.2}          & \multicolumn{1}{c|}{172.0}          & 78.64\% 
\\ %\hline

\multicolumn{1}{c|}{LLaVA-PruMerge~\cite{prumerge}} & \multicolumn{1}{c}{51.9}          & \multicolumn{1}{c}{55.3}          & \multicolumn{1}{c}{1549.0}          & \multicolumn{1}{c}{65.3}          & \multicolumn{1}{c}{68.1}          & \multicolumn{1}{c}{67.4}                       & \multicolumn{1}{c}{50.1}          & \multicolumn{1}{c|}{250.0}          & 82.77\%                    
\\ %\hline

\multicolumn{1}{c|}{SparseVLM~\cite{zhang2024sparsevlm}}      & \multicolumn{1}{c}{52.7}          & \multicolumn{1}{c}{56.2}          & \multicolumn{1}{c}{1505.0}          & \multicolumn{1}{c}{75.1}          & \multicolumn{1}{c}{62.2}          & \multicolumn{1}{c}{68.2}                       & \multicolumn{1}{c}{50.1}          & \multicolumn{1}{c|}{180.0}          & 78.64\%                    
\\ %\hline

\multicolumn{1}{c|}{PyramidDrop~\cite{xing2024pyramiddrop}}          & \multicolumn{1}{c}{41.9}          & \multicolumn{1}{c}{33.3}          & \multicolumn{1}{c}{1092.0}          & \multicolumn{1}{c}{55.9}          & \multicolumn{1}{c}{68.6}          & \multicolumn{1}{c}{69.2}                       & \multicolumn{1}{c}{50.7}          & \multicolumn{1}{c|}{250.0}          & 63.75\%             
\\ %\hline

\multicolumn{1}{c|}{FiCoCo-V~\cite{ficoco2024}}       & \multicolumn{1}{c}{52.4}          & \multicolumn{1}{c}{60.3}          & \multicolumn{1}{c}{1591.0}          & \multicolumn{1}{c}{76.0}          & \multicolumn{1}{c}{68.1}          & \multicolumn{1}{c}{\textbf{71.3}}              & \multicolumn{1}{c}{49.8}          & \multicolumn{1}{c|}{-}              & 86.34\%                    
\\ %\hline

\multicolumn{1}{c|}{MustDrop~\cite{liu2024mustdrop}}       & \multicolumn{1}{c}{53.1}          & \multicolumn{1}{c}{60.0}          & \multicolumn{1}{c}{1612.0}          & \multicolumn{1}{c}{68.0}          & \multicolumn{1}{c}{63.4}          & \multicolumn{1}{c}{69.3}                       & \multicolumn{1}{c}{51.2}          & \multicolumn{1}{c|}{267.0}          & 86.10\%                    
\\ %\hline

\multicolumn{1}{c|}{HiRED~\cite{arif2024hired}}          & \multicolumn{1}{c}{54.6}          & \multicolumn{1}{c}{60.2}          & \multicolumn{1}{c}{1599.0}          & \multicolumn{1}{c}{73.6}          & \multicolumn{1}{c}{68.2}          & \multicolumn{1}{c}{69.7}                       & \multicolumn{1}{c}{50.2}          & \multicolumn{1}{c|}{191.0}          & 83.13\%                    
\\ %\hline

\multicolumn{1}{c|}{SAINT~\cite{jeddi2025saint}}          & \multicolumn{1}{c}{\textbf{55.5}} & \multicolumn{1}{c}{58.0}          & \multicolumn{1}{c}{1604.2}          & \multicolumn{1}{c}{\textbf{84.5}} & \multicolumn{1}{c}{67.9}          & \multicolumn{1}{c}{67.7}                       & \multicolumn{1}{c}{\textbf{55.4}} & \multicolumn{1}{c|}{240.0}          & 85.69\%                    
\\ %\hline

\multicolumn{1}{c|}{ParVTS (Ours)}     & \multicolumn{1}{c}{55.2}          & \multicolumn{1}{c}{\textbf{61.3}} & \multicolumn{1}{c}{\textbf{1739.4}} & \multicolumn{1}{c}{76.9}          & \multicolumn{1}{c}{68.9}          & \multicolumn{1}{c}{70.7}                       & \multicolumn{1}{c}{55.1}          & \multicolumn{1}{c|}{\textbf{282.0}} & \textbf{92.45\%}

\\ \bottomrule
\end{tabular}
\begin{tabular}{c|cccccc|c}
\toprule
\textbf{Method} & \multicolumn{1}{c}{\textbf{GQA}} & \multicolumn{1}{c}{\textbf{MMB}} & \multicolumn{1}{c}{\textbf{MME}} & \multicolumn{1}{c}{\textbf{POPE}} & \multicolumn{1}{c}{\textbf{SQA}} & \textbf{VizWiz} & \textbf{Avg. $\uparrow$} \\ \hline
\rowcolor[HTML]{EFEFEF} 
LLaVA-1.5-13B~\cite{liu2023llava}   & \multicolumn{6}{c|}{\cellcolor[HTML]{EFEFEF}\textit{All Tokens (576, 100.00\%)}}                                                                                                                             &                          \\  
Vanilla         & 63.3                              & 68.6                              & 1825.5                            & 87.1                               & 72.8                              & 56.6            & 100.00\%                 \\  
\hline
\rowcolor[HTML]{EFEFEF} 
                & \multicolumn{6}{c|}{\cellcolor[HTML]{EFEFEF}\textit{Token Reduction (432, $-$25.00\%)}}                                                                                                                           &                          \\  
FastV~\cite{fastv}           & 63.1                              & \textbf{68.4}                     & 1544.0                            & 85.9                               & 72.8                              & 53.8            & 86.85\%                  \\  
SparseVLM~\cite{zhang2024sparsevlm}       & 61.3                              & 68.3                              & 1481.4                            & 72.5                               & \textbf{73.7}                     & 53.6            & 83.30\%                  \\  
FasterVLM~\cite{zhang2024fastervlm}       & 61.2                              & 67.6                              & 1487.3                            & 86.7                               & 73.0                              & 53.2            & 84.14\%                  \\  
ParVTS (Ours)            & \textbf{63.2}                     & \textbf{68.4}                     & \textbf{1825.9}                   & \textbf{87.3}                      & 72.9                              & \textbf{56.3}   & \textbf{100.00\%}        \\ \hline 
\rowcolor[HTML]{EFEFEF} 
                & \multicolumn{6}{c|}{\cellcolor[HTML]{EFEFEF}\textit{Token Reduction (288, $-$50.00\%)}}                                                                                                                           &                          \\  
FastV~\cite{fastv}           & 62.6                              & 68.5                              & 1545.1                            & 85.2                               & 73.1                              & 54.3            & 86.89\%                  \\  
SparseVLM~\cite{zhang2024sparsevlm}       & 59.9                              & 66.7                              & 1497.4                            & 71.3                               & \textbf{74.0}                     & 53.1            & 83.83\%                  \\  
FasterVLM~\cite{zhang2024fastervlm}       & 61.0                              & 67.7                              & 1530.4                            & 86.1                               & 73.6                              & 52.7            & 86.09\%                  \\  
ParVTS (Ours)            & \textbf{62.9}                     & \textbf{68.7}                     & \textbf{1828.4}                   & \textbf{86.6}                      & 73.0                              & \textbf{56.6}   & \textbf{100.11\%}        \\ \hline 
\rowcolor[HTML]{EFEFEF} 
                & \multicolumn{6}{c|}{\cellcolor[HTML]{EFEFEF}\textit{Token Reduction (144, $-$75.00\%)}}                                                                                                                           &                          \\  
FastV~\cite{fastv}           & \textbf{59.9}                     & 67.3                              & 1493.5                            & 79.4                               & \textbf{74.0}                     & 54.8            & 84.13\%                  \\  
SparseVLM~\cite{zhang2024sparsevlm}       & 58.0                              & 64.5                              & 1499.5                            & 68.6                               & 73.7                              & 53.1            & 83.60\%                  \\  
FasterVLM~\cite{zhang2024fastervlm}       & 58.7                              & 67.1                              & 1467.0                            & 83.1                               & 73.5                              & 52.7            & 82.90\%                  \\  
ParVTS (Ours)            & \textbf{59.9}                     & \textbf{68.4}                     & \textbf{1784.6}                   & \textbf{83.3}                      & 73.8                              & \textbf{57.2}   & \textbf{97.85\%}         \\  \hline
\rowcolor[HTML]{EFEFEF} 
                & \multicolumn{6}{c|}{\cellcolor[HTML]{EFEFEF}\textit{Token Reduction (58, $-$90.00\%)}}                                                                                                                            &                          \\  
FastV~\cite{fastv}           & 54.9                              & 63.8                              & 1359.7                            & 67.3                               & 72.4                              & 54.8            & 76.96\%                  \\  
SparseVLM~\cite{zhang2024sparsevlm}       & 54.4                              & 58.2                              & 1285.3                            & 62.6                               & 70.4                              & 50.5            & 72.74\%                  \\  
FasterVLM~\cite{zhang2024fastervlm}       & 56.0                              & \textbf{65.2}                     & 1370.8                            & 74.7                               & \textbf{73.7}                     & 54.0            & 77.95\%                  \\  
ParVTS (Ours)            & \textbf{55.7}                     & 63.8                              & \textbf{1671.6}                   & \textbf{76.7}                      & 73.3                              & \textbf{56.5}   & \textbf{91.90\%}         \\  \hline
\rowcolor[HTML]{EFEFEF} 
                & \multicolumn{6}{c|}{\cellcolor[HTML]{EFEFEF}\textit{Token Reduction (29, $-$95.00\%)}}                                                                                                                            &                          \\  
FastV~\cite{fastv}           & 50.3                              & 56.4                              & 1165.7                            & 49.8                               & 73.2                              & 53.0            & 66.63\%                  \\  
SparseVLM~\cite{zhang2024sparsevlm}       & -                                 & -                                 & -                                 & -                                  & -                                 & -               &                          \\  
FasterVLM~\cite{zhang2024fastervlm}       & \textbf{52.6}                     & \textbf{62.1}                     & 1267.1                            & 65.9                               & 72.8                              & 53.1            & 72.39\%                  \\  
ParVTS (Ours)            & 52.4                              & 61.0                              & \textbf{1561.5}                   & \textbf{71.8}                      & \textbf{73.3}                     & \textbf{53.1}   & \textbf{86.17\%}         \\ \bottomrule
\end{tabular}
\begin{tabular}{c|cccccc|c}
\toprule
\textbf{Method}                               & \textbf{GQA}  & \textbf{MMB}  & \textbf{MME}    & \textbf{POPE} & \textbf{SQA}  & \textbf{VizWiz} & \textbf{Avg. $\uparrow$} \\ \hline
\rowcolor[HTML]{EFEFEF} 
LLaVA-Next-7B~\cite{liu2024improvedllava}                                 & \multicolumn{6}{c|}{\cellcolor[HTML]{EFEFEF}\textit{All Tokens (2880, 100.00\%)}}                  &                          \\
Vanilla                                       & 62.5          & 66.2          & 1875.1          & 87.8          & 68.0          & 59.7            & 100.00\%                 \\ \hline
\rowcolor[HTML]{EFEFEF} 
                                              & \multicolumn{6}{c|}{\cellcolor[HTML]{EFEFEF}\textit{Token Reduction (2160,   $-$25.00\%)}}         &                          \\
FastV~\cite{fastv}                                         & 62.5          & 67.6          & 1506.3          & 86.3          & 69.3          & 55.1            & 83.23\%                  \\
SparseVLM~\cite{zhang2024sparsevlm}                                     & 62.6          & 66.1          & 1507.8          & 73.2          & 68.5          & 55.2            & 82.61\%                  \\
FasterVLM~\cite{zhang2024fastervlm}                                     & 63.7          & 67.5          & 1533.4          & 87.5          & 68.4          & 56.5            & 84.57\%                  \\
GlobalCom\textsuperscript{2}~\cite{liu2025globalcom} & \textbf{63.8} & \textbf{68.0} & 1548.4          & \textbf{87.8} & \textbf{68.7} & 56.5            & 85.30\%                  \\
ParVTS (Ours)                                 & 62.6          & 62.7          & \textbf{1728.8} & 84.0          & 67.8          & \textbf{59.0}   & \textbf{93.04\%}         \\ \hline
\rowcolor[HTML]{EFEFEF} 
                                              & \multicolumn{6}{c|}{\cellcolor[HTML]{EFEFEF}\textit{Token Reduction (1440,   $-$50.00\%)}}         &                          \\
FastV~\cite{fastv}                                         & 61.8          & 67.4          & 1490.3          & 85.5          & \textbf{69.1} & 54.9            & 82.41\%                  \\
SparseVLM~\cite{zhang2024sparsevlm}                                     & 62.0          & 65.7          & 1484.9          & 73.4          & 68.1          & 55.7            & 81.54\%                  \\
FasterVLM~\cite{zhang2024fastervlm}                                     & 63.4          & 67.4          & 1533.3          & 87.7          & \textbf{69.1} & 56.4            & 84.59\%                  \\
GlobalCom\textsuperscript{2}~\cite{liu2025globalcom} & \textbf{63.9} & \textbf{67.6} & 1552.9          & \textbf{88.1} & 68.5          & 56.5            & 85.50\%                  \\
ParVTS (Ours)                                 & 62.3          & 63.6          & \textbf{1774.5} & 85.9          & 67.2          & \textbf{59.1}   & \textbf{95.19\%}         \\ \hline
\rowcolor[HTML]{EFEFEF} 
                                              & \multicolumn{6}{c|}{\cellcolor[HTML]{EFEFEF}\textit{Token Reduction (720,   $-$75.00\%)}}          &                          \\
FastV~\cite{fastv}                                         & 60.4          & 65.6          & 1477.3          & 83.1          & \textbf{69.8} & 54.2            & 81.57\%                  \\
SparseVLM~\cite{zhang2024sparsevlm}                                     & 60.9          & 63.8          & 1446.1          & 71.0          & 67.5          & 55.6            & 79.52\%                  \\
FasterVLM~\cite{zhang2024fastervlm}                                     & 61.3          & \textbf{66.0} & 1454.6          & 87.2          & 67.1          & 55.4            & 80.72\%                  \\
GlobalCom\textsuperscript{2}~\cite{liu2025globalcom} & 61.4          & 65.9          & 1493.5          & \textbf{87.6} & 68.1          & 55.7            & 82.55\%                  \\
ParVTS (Ours)                                 & \textbf{62.0} & 64.0          & \textbf{1815.3} & 85.8          & 66.9          & \textbf{58.9}   & \textbf{97.01\%}         \\ \hline
\rowcolor[HTML]{EFEFEF} 
                                              & \multicolumn{6}{c|}{\cellcolor[HTML]{EFEFEF}\textit{Token Reduction (288,   $-$90.00\%)}}         &                          \\
FastV~\cite{fastv}                                         & 55.9          & 61.6          & 1282.9          & 71.7          & \textbf{69.3} & 53.1            & 71.84\%                  \\
SparseVLM~\cite{zhang2024sparsevlm}                                     & 56.1          & 54.5          & 1332.2          & 63.2          & 68.6          & 53.2            & 73.34\%                  \\
FasterVLM~\cite{zhang2024fastervlm}                                     & 56.9          & 61.6          & 1359.2          & 83.6          & 66.5          & 52.6            & 75.71\%                  \\
GlobalCom\textsuperscript{2}~\cite{liu2025globalcom} & 57.1          & 61.8          & 1365.5          & 83.8          & 68.7          & 54.6            & 76.21\%                  \\
ParVTS (Ours)                                 & \textbf{61.0} & \textbf{63.7} & \textbf{1747.2} & \textbf{84.7} & 67.2          & \textbf{58.4}   & \textbf{93.81\%}   \\ \bottomrule     
\end{tabular}
\begin{tabular}{c|cccccc|c}
\toprule
\textbf{Method} & \multicolumn{1}{c}{\textbf{GQA}} & \multicolumn{1}{c}{\textbf{MMB}} & \multicolumn{1}{c}{\textbf{MME}} & \multicolumn{1}{c}{\textbf{POPE}} & \multicolumn{1}{c}{\textbf{SQA}} & \textbf{VizWiz} & \textbf{Avg. $\uparrow$} \\ \hline
\rowcolor[HTML]{EFEFEF} 
LLaVA-Next-13B~\cite{liu2024improvedllava}  & \multicolumn{6}{c|}{\cellcolor[HTML]{EFEFEF}\textit{All Tokens (2880, 100.00\%)}}                                                                                                                            &                          \\  
Vanilla         & 65.4                              & 70.0                              & 1575.9                            & 86.2                               & 73.5                              & 60.5            & 100.00\%                 \\  \hline
\rowcolor[HTML]{EFEFEF} 
                & \multicolumn{6}{c|}{\cellcolor[HTML]{EFEFEF}\textit{Token Reduction (2160, $-$25.00\%)}}                                                                                                                          &                          \\  
FasterVLM~\cite{zhang2024fastervlm}       & 64.6                              & \textbf{69.8}                     & 1560.3                            & 87.6                               & 72.6                              & 58.7            & 99.08\%                  \\  
GlobalCom\textsuperscript{2}~\cite{liu2025globalcom}      & \textbf{65.0}                     & 69.2                              & 1567.9                            & \textbf{87.8}                      & \textbf{72.8}                     & 58.6            & 99.48\%                  \\  
ParVTS (Ours)            & 63.4                              & 64.1                              & \textbf{1846.0}                   & 84.6                               & 71.1                              & \textbf{61.3}   & \textbf{113.42\%}        \\  \hline
\rowcolor[HTML]{EFEFEF} 
                & \multicolumn{6}{c|}{\cellcolor[HTML]{EFEFEF}\textit{Token Reduction (1440, $-$50.00\%)}}                                                                                                                          &                          \\  
FasterVLM~\cite{zhang2024fastervlm}       & 64.2                              & \textbf{69.5}                     & 1534.1                            & 87.6                               & 72.5                              & 57.0            & 97.59\%                  \\  
GlobalCom\textsuperscript{2}~\cite{liu2025globalcom}      & \textbf{64.7}                     & 69.3                              & 1553.5                            & \textbf{87.7}                      & \textbf{73.2}                     & 57.1            & 98.66\%                  \\  
ParVTS (Ours)            & 63.2                              & 65.6                              & \textbf{1845.7}                   & 85.6                               & 71.1                              & \textbf{62.3}   & \textbf{113.57\%}        \\  \hline
\rowcolor[HTML]{EFEFEF} 
                & \multicolumn{6}{c|}{\cellcolor[HTML]{EFEFEF}\textit{Token Reduction (720, $-$75.00\%)}}                                                                                                                           &                          \\  
FasterVLM~\cite{zhang2024fastervlm}       & 62.3                              & 67.6                              & 1516.1                            & 86.1                               & 72.1                              & 55.0            & 96.26\%                  \\  
GlobalCom\textsuperscript{2}~\cite{liu2025globalcom}      & 62.7                              & \textbf{67.9}                     & 1531.2                            & \textbf{86.5}                      & \textbf{72.3}                     & 55.1            & 97.12\%                  \\  
ParVTS (Ours)            & \textbf{62.8}                     & 65.5                              & \textbf{1857.3}                   & 85.3                               & 70.5                              & \textbf{61.9}   & \textbf{114.08\%}        \\  \hline
\rowcolor[HTML]{EFEFEF} 
                & \multicolumn{6}{c|}{\cellcolor[HTML]{EFEFEF}\textit{Token Reduction (288, $-$90.00\%)}}                                                                                                                           &                          \\  
FasterVLM~\cite{zhang2024fastervlm}       & 58.1                              & 61.7                              & 1386.2                            & 81.6                               & 70.5                              & 52.8            & 88.58\%                  \\  
GlobalCom\textsuperscript{2}~\cite{liu2025globalcom}      & 58.3                              & \textbf{65.0}                     & 1399.5                            & 82.4                               & \textbf{71.8}                     & 52.5            & 89.55\%                  \\  
ParVTS (Ours)            & \textbf{61.5}                     & 64.6                              & \textbf{1833.9}                   & \textbf{83.7}                      & 70.7                              & \textbf{61.1}   & \textbf{112.64\%}        \\  \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccc|c}
\toprule
\textbf{Method} & \textbf{GQA}  & \textbf{MMB}  & \textbf{MME}    & \textbf{POPE} & \textbf{SQA}  & \textbf{OCRBench} & \textbf{VizWiz} & \textbf{Avg. $\uparrow$} \\  \hline
\rowcolor[HTML]{EFEFEF} 
Qwen2.5-VL-3B   & \multicolumn{7}{c|}{\cellcolor[HTML]{EFEFEF}\textit{All tokens (Dynamic, 100.00\%)}}                                   &                          \\
Vanilla         & 60.0          & 78.6          & 2181.7          & 87.7          & 50.6          & 775.0             & 68.5            & 100.00\%                 \\ \hline
\rowcolor[HTML]{EFEFEF} 
                & \multicolumn{7}{c|}{\cellcolor[HTML]{EFEFEF}\textit{Dynamic Token Reduction ($-$66.67\%)}}                            &                          \\ 
FastV~\cite{fastv}           & 55.5          & 75.0          & 2005.8          & 86.0          & 49.6          & \textbf{567.0}    & \textbf{67.4}   & 88.02\%                  \\
ParVTS (Ours)   & \textbf{57.9} & \textbf{75.6} & \textbf{2033.0} & \textbf{86.3} & \textbf{67.2} & 547.0             & 67.0            & \textbf{88.86\%}         \\  \hline
\rowcolor[HTML]{EFEFEF} 
                & \multicolumn{7}{c|}{\cellcolor[HTML]{EFEFEF}\textit{Dynamic Token Reduction ($-$77.78\%)}}                            &                          \\
FastV~\cite{fastv}           & 52.6          & 71.6          & 1904.1          & 82.7          & 48.6          & 442.0             & \textbf{66.3}   & 80.80\%                  \\
ParVTS (Ours)   & \textbf{56.4} & \textbf{74.3} & \textbf{2011.6} & \textbf{85.0} & \textbf{70.4} & \textbf{469.0}    & 65.4            & \textbf{85.77\%}         \\  \hline
\rowcolor[HTML]{EFEFEF} 
                & \multicolumn{7}{c|}{\cellcolor[HTML]{EFEFEF}\textit{Dynamic Token Reduction ($-$88.89\%)}}                            &                          \\
FastV~\cite{fastv}           & 47.7          & 59.7          & 1676.4          & 74.9          & 42.7          & 264.0             & 62.2            & 67.46\%                  \\
ParVTS (Ours)   & \textbf{53.5} & \textbf{71.1} & \textbf{1870.4} & \textbf{81.8} & \textbf{65.2} & \textbf{345.0}    & \textbf{62.5}   & \textbf{77.21\%}     \\ \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccc|c}
\toprule
\textbf{Method} & \textbf{GQA}  & \textbf{MMB}  & \textbf{MME}    & \textbf{POPE} & \textbf{SQA}  & \textbf{OCRBench} & \textbf{VizWiz} & \textbf{Avg. $\uparrow$} \\ \hline
\rowcolor[HTML]{EFEFEF} 
Qwen2.5-VL-7B   & \multicolumn{7}{c|}{\cellcolor[HTML]{EFEFEF}\textit{All tokens (Dynamic, 100.00\%)}}                                   &                          \\
Vanilla         & 60.4          & 84.1          & 2321.5          & 87.7          & 77.1          & 822.0             & 70.8            & 100.00\%                 \\ \hline
\rowcolor[HTML]{EFEFEF} 
                & \multicolumn{7}{c|}{\cellcolor[HTML]{EFEFEF}\textit{Dynamic Token Reduction ($-$66.67\%)}}                            &                          \\
FastV~\cite{fastv}            & 55.6          & 79.4          & 2230.5          & 85.3          & \textbf{76.2} & 551.0             & \textbf{69.9}   & 89.33\%                  \\
ParVTS (Ours)   & \textbf{59.0} & \textbf{79.6} & \textbf{2255.5} & \textbf{85.7} & 73.2          & \textbf{597.0}    & 67.3            & \textbf{91.30\%}         \\ \hline
\rowcolor[HTML]{EFEFEF} 
                & \multicolumn{7}{c|}{\cellcolor[HTML]{EFEFEF}\textit{Dynamic Token Reduction ($-$77.78\%)}}                            &                          \\
FastV~\cite{fastv}            & 52.6          & 75.9          & 2111.6          & 82.1          & \textbf{74.2} & 408.0             & \textbf{68.6}   & 81.53\%                  \\
ParVTS (Ours)   & \textbf{57.7} & \textbf{78.5} & \textbf{2210.6} & \textbf{84.5} & 71.8          & \textbf{527.0}    & 67.2            & \textbf{87.90\% }                 \\ \hline
\rowcolor[HTML]{EFEFEF} 
                & \multicolumn{7}{c|}{\cellcolor[HTML]{EFEFEF}\textit{Dynamic Token Reduction ($-$88.89\%)}}                            &                          \\
FastV~\cite{fastv}           & 45.6          & 65.1          & 1849.9          & 74.1          & 69.6          & 177.0             & \textbf{65.6}   & 66.60\%                  \\
ParVTS (Ours)   & \textbf{54.8} & \textbf{76.5} & \textbf{2112.7} & \textbf{81.5} & \textbf{71.5} & \textbf{378.0}    & 65.5            & \textbf{80.61\%}        \\ \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccc|c}
\toprule
\textbf{Method} & \textbf{GQA}  & \textbf{MMB}  & \textbf{MME}    & \textbf{POPE} & \textbf{SQA}  & \textbf{OCRBench} & \textbf{VizWiz} & \textbf{Avg. $\uparrow$} \\ \hline
\rowcolor[HTML]{EFEFEF} 
Qwen3-VL-2B   & \multicolumn{7}{c|}{\cellcolor[HTML]{EFEFEF}\textit{All tokens (Dynamic, 100.00\%)}}                                   &                          \\
Vanilla         & 59.4            & 76.0            & 2009.0            & 90.0            & 86.5            & 806.0              & 67.7            & 100.00\%                 \\ \hline
\rowcolor[HTML]{EFEFEF} 
                & \multicolumn{7}{c|}{\cellcolor[HTML]{EFEFEF}\textit{Dynamic Token Reduction ($-$66.67\%)}}                            &                          \\
FastV~\cite{fastv}            & 52.1            & 73.5            & 1891.5            & 88.0            & 83.3            & 575.0              & 67.0            & 88.60\%                  \\
ParVTS (Ours)   & \textbf{59.3}   & \textbf{75.9}   & \textbf{2001.3}   & \textbf{89.9}   & \textbf{86.0}   & \textbf{640.0}     & \textbf{67.1}   & \textbf{94.52\%}         \\ \hline
\rowcolor[HTML]{EFEFEF} 
                & \multicolumn{7}{c|}{\cellcolor[HTML]{EFEFEF}\textit{Dynamic Token Reduction ($-$77.78\%)}}                            &                          \\
FastV~\cite{fastv}                          & 52.1            & 73.5            & 1891.5            & 88.0            & 83.3            & 575.0              & 67.0            & 88.60\%                  \\

ParVTS (Ours)                                           & \textbf{59.3}   & \textbf{75.9}   & \textbf{2001.3}   & \textbf{89.9}   & \textbf{86.0}   & \textbf{640.0}     & \textbf{67.1}   & \textbf{94.52\%}         \\ \hline

\rowcolor[HTML]{EFEFEF} 
                & \multicolumn{7}{c|}{\cellcolor[HTML]{EFEFEF}\textit{Dynamic Token Reduction ($-$88.89\%)}}                            &                          \\
FastV~\cite{fastv}                     & 43.0            & 64.2            & 1683.7            & 80.0            & 76.9            & 322.0              & 63.0            & 73.02\%                  \\

ParVTS (Ours)                 & \textbf{58.3}   & \textbf{74.4}   & \textbf{2009.6}   & \textbf{89.6}   & \textbf{84.9}   & \textbf{449.0}     & \textbf{65.3}   & \textbf{88.62\%}       
    \\ \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccc|c}
\toprule
\textbf{Method} & \textbf{GQA}  & \textbf{MMB}  & \textbf{MME}    & \textbf{POPE} & \textbf{SQA}  & \textbf{OCRBench} & \textbf{VizWiz} & \textbf{Avg. $\uparrow$} \\ \hline
\rowcolor[HTML]{EFEFEF} 
Qwen3-VL-4B   & \multicolumn{7}{c|}{\cellcolor[HTML]{EFEFEF}\textit{All tokens (Dynamic, 100.00\%)}}                                   &                          \\
Vanilla                                                  & 62.6            & 84.4            & 2334.5            & 89.6            & 93.3            & 853.0              & 69.3            & 100.00\%                 \\ \hline

\rowcolor[HTML]{EFEFEF} 
                & \multicolumn{7}{c|}{\cellcolor[HTML]{EFEFEF}\textit{Dynamic Token Reduction ($-$66.67\%)}}                            &                          \\
FastV~\cite{fastv}                         & 56.0            & 77.3            & 1962.0            & 85.1            & 83.3            & 636.0              & 66.6            & 82.71\%                  \\

ParVTS (Ours)                                          & \textbf{62.1}   & \textbf{83.8}   & \textbf{2299.9}   & \textbf{89.4}   & \textbf{91.8}   & \textbf{674.0}     & \textbf{68.8}   & \textbf{93.96\%}         \\ \hline

\rowcolor[HTML]{EFEFEF} 
                & \multicolumn{7}{c|}{\cellcolor[HTML]{EFEFEF}\textit{Dynamic Token Reduction ($-$77.78\%)}}                            &                          \\
FastV~\cite{fastv}                                      & 51.3            & 71.7            & 1891.1            & 81.8            & 79.2            & 604.0              & 64.0            & 79.27\%                  \\

ParVTS (Ours)                                            & \textbf{61.5}   & \textbf{83.2}   & \textbf{2307.3}   & \textbf{88.8}   & \textbf{91.2}   & \textbf{612.0}     & \textbf{68.0}   & \textbf{92.34\%}         \\ \hline

\rowcolor[HTML]{EFEFEF} 
                & \multicolumn{7}{c|}{\cellcolor[HTML]{EFEFEF}\textit{Dynamic Token Reduction ($-$88.89\%)}}                            &                          \\
FastV~\cite{fastv}                    & 43.7            & 70.7            & 1779.1            & 71.9            & 73.9            & 374.0              & 58.0            & 68.91\%                  \\

ParVTS (Ours)                                            & \textbf{60.3}   & \textbf{82.0}   & \textbf{2258.5}   & \textbf{87.5}   & \textbf{89.4}   & \textbf{466.0}     & \textbf{66.6}   & \textbf{86.72\%}       
   
    \\ \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccc|c}
\toprule
\textbf{Method} & \textbf{GQA}  & \textbf{MMB}  & \textbf{MME}    & \textbf{POPE} & \textbf{SQA}  & \textbf{OCRBench} & \textbf{VizWiz} & \textbf{Avg. $\uparrow$} \\ \hline
\rowcolor[HTML]{EFEFEF} 
Qwen3-VL-8B   & \multicolumn{7}{c|}{\cellcolor[HTML]{EFEFEF}\textit{All tokens (Dynamic, 100.00\%)}}                                   &                          \\
Vanilla                                                  & 61.7            & 84.6            & 2384.1            & 89.0            & 94.2            & 859.0              & 69.7            & 100.00\%                 \\ \hline

\rowcolor[HTML]{EFEFEF} 
                & \multicolumn{7}{c|}{\cellcolor[HTML]{EFEFEF}\textit{Dynamic Token Reduction ($-$66.67\%)}}                            &                          \\
FastV~\cite{fastv}                  & 55.5            & 78.4            & 1997.5            & 85.1            & 86.0            & 685.0              & 67.2            & 83.86\%                  \\

ParVTS (Ours)                                            & \textbf{61.4}   & \textbf{83.2}   & \textbf{2374.6}   & \textbf{88.8}   & \textbf{94.0}   & \textbf{691.0}     & \textbf{70.0}   & \textbf{95.07\%}         \\ \hline

\rowcolor[HTML]{EFEFEF} 
                & \multicolumn{7}{c|}{\cellcolor[HTML]{EFEFEF}\textit{Dynamic Token Reduction ($-$77.78\%)}}                            &                          \\
FastV~\cite{fastv}                                          & 52.1            & 74.5            & 1944.1            & 81.9            & 83.2            & 624.0              & 65.7            & 80.32\%                  \\

ParVTS (Ours)                                            & \textbf{61.0}   & \textbf{82.9}   & \textbf{2340.5}   & \textbf{88.6}   & \textbf{93.6}   & \textbf{625.0}     & \textbf{69.2}   & \textbf{92.27\%}         \\ \hline

\rowcolor[HTML]{EFEFEF} 
                & \multicolumn{7}{c|}{\cellcolor[HTML]{EFEFEF}\textit{Dynamic Token Reduction ($-$88.89\%)}}                            &                          \\
FastV~\cite{fastv}                     & 46.2            & 64.6            & 1817.8            & 78.2            & 78.9            & 418.0              & 62.9            & 70.47\%                  \\

ParVTS (Ours)                                            & \textbf{60.0}   & \textbf{82.4}   & \textbf{2327.4}   & \textbf{88.1}   & \textbf{92.0}   & \textbf{472.0}     & \textbf{67.9}   & \textbf{87.57\%}

    \\ \bottomrule
\end{tabular}
\begin{tabular}{c|cccccc|c}
\toprule
\textbf{Method} & \textbf{GQA}  & \textbf{MMB}  & \textbf{MME}    & \textbf{POPE} & \textbf{SQA}  & \textbf{AI2D} & \textbf{Avg. $\uparrow$} \\ \hline

\rowcolor[HTML]{EFEFEF} 
InternVL2-2B    & \multicolumn{6}{c|}{\cellcolor[HTML]{EFEFEF}\textit{All tokens (Dynamic, 100.00\%)}}                & \textit{}                \\
Vanilla         & 59.6          & 93.6          & 1819.4          & 88.6          & 71.6          & 72.0          & 100.00\%                 \\ \hline
\rowcolor[HTML]{EFEFEF} 
                & \multicolumn{6}{c|}{\cellcolor[HTML]{EFEFEF}\textit{Dynamic Token Reduction (  $-$77.78\%)}}    &                          \\
FastV~\cite{fastv}           & \textbf{53.1} & 68.0          & 1664.0          & \textbf{83.0} & 89.8          & 67.4          & 91.85\%                  \\
ParVTS (Ours)   & 51.9          & \textbf{69.2} & \textbf{1718.7} & 77.6          & \textbf{90.3} & \textbf{68.7} & \textbf{94.17\%}         \\ \hline
\rowcolor[HTML]{EFEFEF} 
                & \multicolumn{6}{c|}{\cellcolor[HTML]{EFEFEF}\textit{Dynamic Token Reduction (  $-$88.89\%)}}    &                          \\
FastV~\cite{fastv}           & 46.4          & 86.2          & 1557.0          & 72.5          & 60.6          & 63.8          & 85.55\%                  \\
ParVTS (Ours)   & \textbf{48.6} & \textbf{90.7} & \textbf{1612.8} & \textbf{72.8} & \textbf{68.2} & \textbf{68.4} & \textbf{88.96\%}    \\ \bottomrule    
\end{tabular}
\begin{tabular}{c|cccccc|c}
\toprule
\textbf{Method} & \textbf{GQA}  & \textbf{MMB}  & \textbf{MME}    & \textbf{POPE} & \textbf{SQA}  & \textbf{AI2D} & \textbf{Avg. $\uparrow$} \\ \hline
\rowcolor[HTML]{EFEFEF} 
InternVL2-8B    & \multicolumn{6}{c|}{\cellcolor[HTML]{EFEFEF}\textit{All tokens (Dynamic, 100.00\%)}}                & \textit{}                \\
Vanilla         & 62.7          & 96.9          & 2207.8          & 87.9          & 82.0           & 82.4          & 100.00\%                 \\ \hline
\rowcolor[HTML]{EFEFEF} 
                & \multicolumn{6}{c|}{\cellcolor[HTML]{EFEFEF}\textit{Dynamic Token Reduction (  $-$77.78\%)}}    &                          \\
FastV~\cite{fastv}           & \textbf{59.5} & 75.3          & 2110.9          & \textbf{85.7} & 94.0          & 74.4          & 95.43\%                  \\
ParVTS (Ours)   & 51.5          & \textbf{76.7} & \textbf{2162.5} & 80.3          & \textbf{94.7} & \textbf{78.7} & \textbf{97.13\%}         \\ \hline
\rowcolor[HTML]{EFEFEF} 
                & \multicolumn{6}{c|}{\cellcolor[HTML]{EFEFEF}\textit{Dynamic Token Reduction (  $-$88.89\%)}}    &                          \\
FastV~\cite{fastv}           & \textbf{55.0} & 85.6          & 1959.1          & \textbf{79.7} & 67.3          & 71.2          & 88.48\%                  \\
ParVTS (Ours)   & 46.9          & \textbf{95.8} & \textbf{2148.1} & 78.6          & \textbf{74.2} & \textbf{79.0} & \textbf{96.30\%}       \\ \bottomrule 
\end{tabular}
\begin{tabular}{c|cccccc|c}
\toprule
\textbf{Method} & \textbf{GQA}  & \textbf{MMB}  & \textbf{MME}    & \textbf{POPE} & \textbf{SQA}  & \textbf{AI2D}  & \textbf{Avg. $\uparrow$} \\ \hline
\rowcolor[HTML]{EFEFEF} 
InternVL2.5-2B & \multicolumn{6}{c|}{\cellcolor[HTML]{EFEFEF}\textit{All tokens (Dynamic, 100.00\%)}}                 & \textit{}                \\
Vanilla         & 59.5          & 74.2          & 2097.9          & 90.7          & 96.1          & 73.87          & 100.00\%                 \\ \hline
\rowcolor[HTML]{EFEFEF} 
                & \multicolumn{6}{c|}{\cellcolor[HTML]{EFEFEF}\textit{Dynamic Token Reduction (  $-$77.78\%)}}     &                          \\
FastV~\cite{fastv}           & \textbf{54.2} & 70.9          & 2007.3          & \textbf{88.1} & \textbf{90.0} & 67.45          & 95.40\%                  \\
ParVTS (Ours)   & 47.1          & \textbf{71.2} & \textbf{2022.5} & 86.6          & 89.9          & \textbf{67.91} & \textbf{95.71\%}         \\ \hline
\rowcolor[HTML]{EFEFEF} 
                & \multicolumn{6}{c|}{\cellcolor[HTML]{EFEFEF}\textit{Dynamic Token Reduction (  $-$88.89\%)}}     &                          \\
FastV~\cite{fastv}           & \textbf{49.9} & 64.1          & 1931.3          & 84.4          & 85.1          & 63.99          & 91.43\%                  \\
ParVTS (Ours)   & 44.2          & \textbf{70.7} & \textbf{2027.9} & \textbf{85.9} & \textbf{93.2} & \textbf{67.81} & \textbf{95.88\%}     \\ \bottomrule   
\end{tabular}
\begin{tabular}{c|cccccc|c}
\toprule
\textbf{Method} & \textbf{GQA}  & \textbf{MMB}  & \textbf{MME}    & \textbf{POPE} & \textbf{SQA}  & \textbf{AI2D} & \textbf{Avg. $\uparrow$}                              \\ \hline
\rowcolor[HTML]{EFEFEF} 
InternVL2.5-8B & \multicolumn{6}{c|}{\cellcolor[HTML]{EFEFEF}\textit{All tokens (Dynamic, 100.00\%)}}                & \multicolumn{1}{l}{\cellcolor[HTML]{EFEFEF}\textit{}} \\
Vanilla         & 63.0          & 84.9          & 2304.8          & 90.6          & 97.9          & 83.0          & 100.00\%                                              \\ \hline
\rowcolor[HTML]{EFEFEF} 
                & \multicolumn{6}{c|}{\cellcolor[HTML]{EFEFEF}\textit{Dynamic Token Reduction (  $-$77.78\%)}}    &                                                       \\
FastV~\cite{fastv}           & \textbf{60.2} & 78.7          & 2194.2          & \textbf{90.4} & 93.1          & 73.9          & 95.10\%                                               \\
ParVTS (Ours)   & 50.7          & \textbf{81.1} & \textbf{2257.8} & 85.2          & \textbf{96.0} & \textbf{79.8} & \textbf{97.30\%}                                      \\ \hline
\rowcolor[HTML]{EFEFEF} 
                & \multicolumn{6}{c|}{\cellcolor[HTML]{EFEFEF}\textit{Dynamic Token Reduction (  $-$88.89\%)}}    &                                                       \\
FastV~\cite{fastv}           & \textbf{57.5} & 90.8          & 2108.6          & \textbf{88.5} & 75.2          & 71.4          & 91.48\%                                               \\
ParVTS (Ours)   & 45.7          & \textbf{96.5} & \textbf{2258.8} & 73.0          & \textbf{79.4} & \textbf{78.7} & \textbf{96.62\%}                            \\ \bottomrule        
\end{tabular}
